Embodied Co-Design for Rapidly Evolving Agents: Taxonomy, Frontiers, and Challenges

Brain-body co-evolution enables animals to develop complex behaviors in their environments. Inspired by this biological synergy, embodied co-design (ECD) has emerged as a transformative paradigm for creating intelligent agents-from virtual creatures to physical robots-by jointly optimizing their morphologies and controllers rather than treating control in isolation. This integrated approach facilitates richer environmental interactions and robust task performance. In this survey, we provide a systematic overview of recent advances in ECD. We first formalize the concept of ECD and position it within related fields. We then introduce a hierarchical taxonomy: a lower layer that breaks down agent design into three fundamental components-controlling brain, body morphology, and task environment-and an upper layer that integrates these components into four major ECD frameworks: bi-level, single-level, generative, and open-ended. This taxonomy allows us to synthesize insights from more than one hundred recent studies. We further review notable benchmarks, datasets, and applications in both simulated and real-world scenarios. Finally, we identify significant challenges and offer insights into promising future research directions. A project associated with this survey has been created at https://github.com/Yuxing-Wang-THU/SurveyBrainBody.

==> (inline-0) <==
\begin{tabular}{c|l|c|c|c|ll|ll|ll}
\toprule
\multirow{2}[4]{*}{} & \multicolumn{1}{c|}{\multirow{2}[4]{*}{\textbf{Method}}} & \multicolumn{1}{c|}{\multirow{2}[4]{*}{\textbf{Year}}} & \multirow{2}[4]{*}{\textbf{\makecell{Agent\\Type}}} & \multirow{2}[4]{*}{\textbf{\makecell{Application\\(Sim/Real)}}} & \multicolumn{2}{c|}{\textbf{Controlling Brain}} & \multicolumn{2}{c|}{\textbf{Body Morphology}} & \multicolumn{2}{c}{\textbf{Task Environment}}\\
\cmidrule{6-11}      &       &       &       &       & \textbf{Design Space} & \textbf{Representation} & \textbf{Design Space} & \textbf{Representation}&\textbf{Design Space} & \textbf{Representation} \\
\midrule 
\multirow{4}[2]{*}{\rotatebox[origin=c]{90}{\textbf{Evolutionary Reinforcement Learning}}}
%1
& \multirow{2}{*}{NGE~\cite{wang2019neural}} & \multirow{2}{*}{\makecell{2019\\~\href{https://www.cs.toronto.edu/~henryzhou/NGE_website/}{[link]}}} & \multirow{2}{*}{\makecell{Rigid\\Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{MuJoCo\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851} Universal & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Direct  & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Partial) & \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven  \\
%\rule{0pt}{9pt}
& & &  &  & RL (PPO) & GNN & EA (Mutation) & Graph & Locomotion& Task Reward\\

%1
\cmidrule{2-11}
& \multirow{2}{*}{POEM~\cite{banarse2019body}} & \multirow{2}{*}{\makecell{2019\\~\href{https://www.youtube.com/watch?v=CHlecRim9PI}{[link]}}} & \multirow{2}{*}{\makecell{Rigid\\Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{MuJoCo\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851} Individual & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct  & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full) & \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven  \\
%\rule{0pt}{9pt}
& & &  &  & RL (SVG) & DNN & EA (Mutation) & Vector & Sumo-Wrestling& Task Reward\\

%2
\cmidrule{2-11}
& \multirow{2}{*}{DERL~\cite{gupta2021embodied}} & \multirow{2}{*}{\makecell{2021\\~\href{https://github.com/agrimgupta92/derl}{[link]}}} & \multirow{2}{*}{\makecell{Rigid\\Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{MuJoCo\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Modifiable (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & RL (PPO) & DNN & EA (Mutation) & Tree& Loco.\&Manip. & Task Reward\\

%2
\cmidrule{2-11}
& \multirow{2}{*}{Park et al.~\cite{park2021computational}} & \multirow{2}{*}{\makecell{2021\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Wheeled\\Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{Unity\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Discrete (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & RL (PPO) & DNN & EA (GA) & Tree& Locomotion & Task Reward\\

%3
\cmidrule{2-11}
& \multirow{2}{*}{GA~\cite{bhatia2021evolution}} & \multirow{2}{*}{\makecell{2021\\~\href{https://evolutiongym.github.io/}{[link]}}} & \multirow{2}{*}{\makecell{Modular\\Soft Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{EvoGym\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Discrete (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & RL (PPO) & DNN & EA (Mutation) & Matrix  & Loco.\&Manip. & Task Reward \\
%4
\cmidrule{2-11}
& \multirow{2}{*}{CPPN-NEAT~\cite{bhatia2021evolution}} & \multirow{2}{*}{\makecell{2021\\~\href{https://evolutiongym.github.io/}{[link]}}} & \multirow{2}{*}{\makecell{Modular\\Soft Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{EvoGym\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Discrete (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Indirect & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & RL (PPO) & DNN & EA (NEAT) & CPPN & Loco.\&Manip. & Task Reward\\

\cmidrule{2-11}
& \multirow{2}{*}{Belmonte et al.~\cite{belmonte2022meta}} & \multirow{2}{*}{\makecell{2022\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Quadrupedal \\ Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{RaiSim\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Modifiable (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & Meta-RL (PPO) & DNN & EA (CMA-ES) & Vector & Locomotion & Task Reward \\

%5
\cmidrule{2-11}
& \multirow{2}{*}{Chen et al.~\cite{chen2023evolving}} & \multirow{2}{*}{\makecell{2023\\~\href{https://github.com/HPCL-EI/InstinctEvolution}{[link]}}} & \multirow{2}{*}{\makecell{Legged\\Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{Isaac Gym\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & RL (PPO) & DNN\&Instinct & EA (PSO)  & Vector & Locomotion & Task Reward \\

%6
\cmidrule{2-11}
& \multirow{2}{*}{GASH~\cite{katayama2023ga}} & \multirow{2}{*}{\makecell{2023\\~\href{https://github.com/sk161717/Evogym-GASH}{[link]}}} & \multirow{2}{*}{\makecell{Modular\\Soft Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{EvoGym\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Discrete (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & RL (PPO) & DNN & EA (GA) & Matrix & Locomotion & Task Reward\\

%7
\cmidrule{2-11}
& \multirow{2}{*}{HERD~\cite{dongleveraging2024}} & \multirow{2}{*}{\makecell{2024\\~\href{https://github.com/drdh/HERD}{[link]}}} & \multirow{2}{*}{\makecell{Modular\\Soft Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{EvoGym\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Universal & \cellcolor[rgb]{ .851,  .851,  .851}Discrete (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Partial)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & RL (PPO) & Transformer & EA (CEM) & Tree & Loco.\&Manip.  & Task Reward\\

%8
\cmidrule{2-11} 
& \multirow{2}{*}{SERL~\cite{cheng2024structural}} & \multirow{2}{*}{\makecell{2024\\~\href{https://serl-iros2024.github.io/}{[link]}}} & \multirow{2}{*}{\makecell{Legged\\Robot}} & \multirow{2}{*}{\makecell{Sim\&Real\\\{Isaac Gym\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Universal & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & RL (PPO) & DNN & EA (GA) & Vector & Locomotion & Task Reward\\

%9
\cmidrule{2-11}
& \multirow{2}{*}{Li et al.~\cite{li2024generating}} & \multirow{2}{*}{\makecell{2024\\~\href{https://endoskeletal.github.io/}{[link]}}} & \multirow{2}{*}{\makecell{Endoskeletal\\ Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{Customized\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Universal & \cellcolor[rgb]{ .851,  .851,  .851}Discrete (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Indirect & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Partial)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & RL (PPO) & Transformer & EA (CMA-ES)  & Latent & Locomotion & Task Reward\\

%10
\cmidrule{2-11}
& \multirow{2}{*}{MTMFEA~\cite{zhao2024morphological}} & \multirow{2}{*}{\makecell{2024\\~\href{https://github.com/HandingWangXDGroup/mtmfea}{[link]}}} & \multirow{2}{*}{\makecell{Modular\\Soft Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{EvoGym\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Discrete (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & RL (PPO) & DNN & EA (GA) & Matrix & Loco.\&Manip. & Task Reward \\

%11
\cmidrule{2-11}
& \multirow{2}{*}{Harada et al.~\cite{harada2024lamarckian}} & \multirow{2}{*}{\makecell{2024\\~\href{https://github.com/kazukazupi/LamarckianSoftRobot}{[link]}}} & \multirow{2}{*}{\makecell{Modular\\Soft Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{EvoGym\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Discrete (UF)  & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & RL (PPO) & DNN & EA (GA) &  Matrix & Loco.\&Manip. & Task Reward\\

%12
\cmidrule{2-11}
& \multirow{2}{*}{Wang et al.~\cite{wang2024evolution}} & \multirow{2}{*}{\makecell{2024\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Rigid\\Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{Isaac Gym\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Universal & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & RL (PPO) & DNN & EA (GA) & Graph &Locomotion &Task Reward \\

%13
\cmidrule{2-11}
& \multirow{2}{*}{ECoDe~\cite{nagiredla2024ecode}} & \multirow{2}{*}{\makecell{2024\\~\href{https://n-kish.github.io/ecode/}{[link]}}} & \multirow{2}{*}{\makecell{Rigid\\Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{MuJoCo\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Universal & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & RL (PPO) & DNN & HyperBand & Vector & Loco.\&Balancing & Task Reward\\

%14
\cmidrule{2-11}
& \multirow{2}{*}{CoSIL~\cite{hernandezfollowing}} & \multirow{2}{*}{\makecell{2024\\~\href{https://github.com/serhez/cosil}{[link]}}} & \multirow{2}{*}{\makecell{Rigid\\Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{MuJoCo\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & RL (SAC) &DNN & EA (PSO) & Vector & Locomotion& Task Reward\\

%15
\cmidrule{2-11}
& \multirow{2}{*}{TLE~\cite{wang2024learn}} & \multirow{2}{*}{\makecell{2024\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Rigid\\Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{MuJoCo\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Universal & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & RL (PPO) &GNN & EA (Mutation) & Graph & Loco.\&Manip.& Task Reward\\

%18
\cmidrule{2-11}
& \multirow{2}{*}{Text2robot~\cite{ringel2025text2robot}} & \multirow{2}{*}{\makecell{2024\\~\href{http://www.generalroboticslab.com/blogs/blog/2024-06-28-text2robot/index.html}{[link]}}} & \multirow{2}{*}{\makecell{Quadrupedal\\ Robot}} & \multirow{2}{*}{\makecell{Sim\&Real\\\{Isaac Gym\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid (F) & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid & \cellcolor[rgb]{ .851,  .851,  .851}Modifiable (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & RL (PPO) &DNN & EA (GA) & Mesh+URDF & Locomotion& Task Reward\\

%16
\cmidrule{2-11}
& \multirow{2}{*}{OS-MOEA~\cite{zhao2025multi}} & \multirow{2}{*}{\makecell{2025\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Modular\\Soft Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{EvoGym\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Universal & \cellcolor[rgb]{ .851,  .851,  .851}Discrete (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & RL (PPO) &DNN & EA (NSGA-II) & Matrix & Locomotion& Task Reward\\

%17
\cmidrule{2-11}
& \multirow{2}{*}{Xie et al.~\cite{xie2025accelerating}} & \multirow{2}{*}{\makecell{2025\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Modular\\Soft Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{EvoGym\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Discrete (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & RL (PPO) &DNN & EA (GA) & Matrix & Locomotion&Task Reward \\

%18
\cmidrule{2-11}
& \multirow{2}{*}{EA-CoRL~\cite{jin2025evolutionary}} & \multirow{2}{*}{\makecell{2025\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Humanoid\\ Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{Isaac Gym\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & RL (PPO) &DNN & EA (CMA-ES) & Vector & Chin-Up& Task Reward\\

%18
\cmidrule{2-11}
& \multirow{2}{*}{RoboCraft~\cite{yue2025toward}} & \multirow{2}{*}{\makecell{2025\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Humanoid\\ Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{MuJoCo\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Modifiable (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & RL (SAC) &DNN & EA Toolbox & Vector & Fall Recovery & Task Reward\\

\cmidrule{2-11}
& \multirow{2}{*}{LOKI~\cite{jeon2025convergent}} & \multirow{2}{*}{\makecell{2025\\~\href{https://loki-codesign.github.io/}{[link]}}} & \multirow{2}{*}{\makecell{Legged \\ Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{MuJoCo\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Universal & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Indirect & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Partial)& \cellcolor[rgb]{ .851,  .851,  .851}Hybrid\\
%\rule{0pt}{9pt}
& & &  &  & RL (PPO) &Transformer & EA (Search) & Latent & Locomotion & Task+Diversity\\

\midrule
\multirow{3}[2]{*}{\rotatebox[origin=c]{90}{\textbf{Surrogate-Assisted Methods}}}
%0
& \multirow{2}{*}{HPC-BBO~\cite{liao2019data}} & \multirow{2}{*}{\makecell{2019\\~\href{https://sites.google.com/view/learning-robot-morphology}{[link]}}} & \multirow{2}{*}{\makecell{Micro \\Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{V-REP\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (OL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven \\
%\rule{0pt}{9pt}
& & &  &  & Bayesian-Opt & CPG & Bayesian-Opt & Vector & Locomotion& Task Reward \\

%1
\cmidrule{2-11}
& \multirow{2}{*}{Co-Adapt~\cite{luck2020data}} & \multirow{2}{*}{\makecell{2020\\~\href{https://sites.google.com/view/drl-coadaptation/home}{[link]}}} & \multirow{2}{*}{\makecell{Legged \\Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{Bullet\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven \\
%\rule{0pt}{9pt}
& & &  &  & RL (SAC) & DNN & EA (Q-Surro) & Vector & Locomotion& Task Reward\\

%2
\cmidrule{2-11}
& \multirow{2}{*}{SG-MOrph~\cite{luck2021robot}} & \multirow{2}{*}{\makecell{2021\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Legged\\Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{Bullet\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & RL (SAC)  & GNN\&DNN & EA (Q-Surro)  & Graph\&Vector & Locomotion& Task Reward\\

%2
\cmidrule{2-11}
& \multirow{2}{*}{NFW~\cite{hu2021neural}} & \multirow{2}{*}{\makecell{2021\\~\href{https://github.com/husha1993/FWBO}{[link]}}} & \multirow{2}{*}{\makecell{Legged\\Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{Bullet\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Modifiable (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & RL (PPO)  & DNN & Bayesian-Opt & Vector & Locomotion& Task Reward\\

%3
\cmidrule{2-11}
& \multirow{2}{*}{BO~\cite{bhatia2021evolution}} & \multirow{2}{*}{\makecell{2021\\~\href{https://evolutiongym.github.io/}{[link]}}} & \multirow{2}{*}{\makecell{Modular\\Soft Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{EvoGym\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Discrete (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & RL (PPO) & DNN & Bayesian-Opt & Matrix & Loco.\&Manip. & Task Reward\\

%4
\cmidrule{2-11}
& \multirow{2}{*}{CoIm~\cite{sliacka2023co}} & \multirow{2}{*}{\makecell{2023\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Legged\\Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{Bull.\&MuJo.\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven \\
%\rule{0pt}{9pt}
& & &  &  & RL (SAC) & DNN & EA (Q-Surro) & Vector & Locomotion& Task Reward\\

%4
\cmidrule{2-11}
& \multirow{2}{*}{Bjelonic et al.~\cite{bjelonic2023learning}} & \multirow{2}{*}{\makecell{2023\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Quadrupedal \\Robot}} & \multirow{2}{*}{\makecell{Sim\&Real\\\{ANYmal\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Modifiable (Partial)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven \\
%\rule{0pt}{9pt}
& & &  &  & RL (PPO) & DNN & Bayesian-Opt & Vector & Locomotion& Task Reward\\

%5
\cmidrule{2-11}
& \multirow{2}{*}{CoIL~\cite{rajani2023co}} & \multirow{2}{*}{\makecell{2023\\~\href{https://sites.google.com/view/co-imitation}{[link]}}} & \multirow{2}{*}{\makecell{Humanoid\\Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{MuJoCo\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Universal & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Agnostic \\
%\rule{0pt}{9pt}
& & &  &  & RL (SAC) & DNN & Bayesian-Opt & Vector & Motion Imitation& Imitation Loss\\

%6
\cmidrule{2-11}
& \multirow{2}{*}{AIEA~\cite{liu2023rapidly}} & \multirow{2}{*}{\makecell{2024\\~\href{https://github.com/ShuleiLiu/AIEA}{[link]}}} & \multirow{2}{*}{\makecell{Modular\\Soft Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{EvoGym\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Discrete (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven \\
%\rule{0pt}{9pt}
& & &  &  & RL (PPO) & DNN & EA (A-Surro) & Matrix & Loco.\&Manip. & Task Reward\\

%6
\cmidrule{2-11}
& \multirow{2}{*}{Chen et al.~\cite{chen2024pretraining}} & \multirow{2}{*}{\makecell{2024\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Quadrupedal\\ Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{Isaac Gym\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Modifiable (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven \\
%\rule{0pt}{9pt}
& & &  &  & RL (PPO) & DNN & Bayesian-Opt & Vector & Locomotion & Task Reward \\

%7
\cmidrule{2-11}
& \multirow{2}{*}{MTBO~\cite{dong2024cagecoopt}} & \multirow{2}{*}{\makecell{2024\\~\href{https://sites.google.com/view/robust-codesign/}{[link]}}} & \multirow{2}{*}{\makecell{End Effector\\Tools}} & \multirow{2}{*}{\makecell{Sim\&Real\\\{Bullet\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Universal & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  &RL (PPO) & DNN & Bayesian-Opt & Vector & Manipulation& Task Reward\\

%8
\cmidrule{2-11}
& \multirow{2}{*}{Saito et al.~\cite{saito2024effective}} & \multirow{2}{*}{\makecell{2024\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Modular\\Soft Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{EvoGym\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Discrete (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & RL (PPO) & DNN & Bayesian-Opt & Vector & Loco.\&Manip.& Task Reward \\

%9
\cmidrule{2-11}
& \multirow{2}{*}{MoMa~\cite{schneider2025task}} & \multirow{2}{*}{\makecell{2024\\~\href{https://moma-codesign.cs.uni-freiburg.de/}{[link]}}} & \multirow{2}{*}{\makecell{Robot\\Manipulator}} & \multirow{2}{*}{\makecell{Simulation\\\{Customized\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Modifiable (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & RL (N$^{2}$M$^{2}$) & DNN & BO\&HyperBand & Vector & Manipulation& Task Reward\\

\cmidrule{2-11}
& \multirow{2}{*}{Du et al.~\cite{du2025efficient}} & \multirow{2}{*}{\makecell{2025\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Humanoid\\Robot}} & \multirow{2}{*}{\makecell{Sim\&Real\\\{Isaac\&Bull\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Universal & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Modifiable (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & RL (PPO) & DNN & EA (Q-surro) & Vector & Locomotion& Task Reward\\

%6
\cmidrule{2-11}
& \multirow{2}{*}{CTKTEA~\cite{zhao2025cross}} & \multirow{2}{*}{\makecell{2025\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Modular\\Soft Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{EvoGym\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid & \cellcolor[rgb]{ .851,  .851,  .851}Discrete (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Partial)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven \\
%\rule{0pt}{9pt}
& & &  &  & RL (PPO) & Transformer & EA (A-Surro) & Matrix & Loco.\&Manip. & Task Reward\\

\cmidrule{2-11}
& \multirow{2}{*}{Strgar et. al.~\cite{strgar2025accelerated}} & \multirow{2}{*}{\makecell{2025\\~\href{https://sites.google.com/view/co-design-mpt}{[link]}}} & \multirow{2}{*}{\makecell{Modular \\ Soft Robot}} & \multirow{2}{*}{\makecell{Simulation \\\{Taichi\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Universal & \cellcolor[rgb]{ .851,  .851,  .851}Discrete (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Modifiable (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & Grad. Opt. & DNN\&CPG & EA (A-Surro) & Matrix & Locomotion & Task Reward \\

\bottomrule
\end{tabular}
\begin{tabular}{c|l|c|c|c|ll|ll|ll}
\toprule
\multirow{2}[4]{*}{} & \multicolumn{1}{c|}{\multirow{2}[4]{*}{\textbf{Method}}} & \multicolumn{1}{c|}{\multirow{2}[4]{*}{\textbf{Year}}} & \multirow{2}[4]{*}{\textbf{\makecell{Agent\\Type}}} & \multirow{2}[4]{*}{\textbf{\makecell{Application\\(Sim/Real)}}} & \multicolumn{2}{c|}{\textbf{Controlling Brain}} & \multicolumn{2}{c|}{\textbf{Body Morphology}} & \multicolumn{2}{c}{\textbf{Task Environment}}\\
\cmidrule{6-11}      &       &       &       &       & \textbf{Design Space} & \textbf{Representation} & \textbf{Design Space} & \textbf{Representation}&\textbf{Design Space} & \textbf{Representation} \\
\midrule

& \multirow{2}{*}{Bai et. al.~\cite{bai2025learning}} & \multirow{2}{*}{\makecell{2025\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Soft \\ Manipulator}} & \multirow{2}{*}{\makecell{Sim\&Real \\\{Nvidia Warp\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Universal & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Modifiable (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & None & Trajectories & EA (R-Model) & Vector & Manipulation & Task Reward \\

\midrule
& \multirow{2}{*}{Ha et al.~\cite{ha2018computational2}} & \multirow{2}{*}{\makecell{2018\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Rigid\\ Robot}} & \multirow{2}{*}{\makecell{Sim\&Real \\\{DART\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (OL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Discrete (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & Numerical Solver & Torques & Heuristic Search & Graph & Loco.\&Manip.& Task Reward\\
\cmidrule{2-11}

\multirow{3}[2]{*}{\rotatebox[origin=c]{90}{\textbf{Other Methods}}} 
& \multirow{2}{*}{Jelisavcic et al.~\cite{jelisavcic2019lamarckian}} & \multirow{2}{*}{\makecell{2019\\~\href{https://github.com/ci-group/revolve/}{[link]}}} & \multirow{2}{*}{\makecell{Modular \\Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{Gazebo\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (OL) & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid & \cellcolor[rgb]{ .851,  .851,  .851}Discrete (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & EA (HyperNEAT) & CPPN\&CPG & EA (GA) & Tree & Locomotion& Task Reward\\

\cmidrule{2-11}
& \multirow{2}{*}{TAME~\cite{iii2021taskagnostic}} & \multirow{2}{*}{\makecell{2021\\~\href{https://sites.google.com/view/task-agnostic-evolution}{[link]}}} & \multirow{2}{*}{\makecell{Rigid\\Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{MuJoCo\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (OL) & \cellcolor[rgb]{ .851,  .851,  .851}Universal & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Modifiable (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Agnostic\\
%\rule{0pt}{9pt}
& & &  &  & None & Random & EA (Mutation) & Graph & Loco.\&Manip.& Mutual Info.\\

\cmidrule{2-11}
& \multirow{2}{*}{MELAI~\cite{le2022morpho}} & \multirow{2}{*}{\makecell{2022\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Modular\\Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{CoppeliaSim\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Indirect & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & EA (ES) & Recurrent NN & NEAT & CPPN & Locomotion & Task Reward\\

\cmidrule{2-11}
& \multirow{2}{*}{Fadini et. al.~\cite{fadini2022simulation}} & \multirow{2}{*}{\makecell{2022\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Rigid\\Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{Bullet\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Modifiable (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & DDP & LQR & EA (CMA-ES) & Vector & Loco.\&Manip.& Task Reward\\

\cmidrule{2-11}
& \multirow{2}{*}{Sartore et.al.~\cite{sartore2023codesign}} & \multirow{2}{*}{\makecell{2023\\~\href{https://github.com/ami-iit/paper_sartore_2023_humanoids_codesign-ga-nl}{[link]}}} & \multirow{2}{*}{\makecell{Humanoid\\Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{Gazebo\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (OL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & Nonlinear-Opt & Torques & EA (GA) & Vector & Payload Lifting& Task Reward\\

\cmidrule{2-11}
& \multirow{2}{*}{A-MEL~\cite{le2024improving}} & \multirow{2}{*}{\makecell{2024\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Modular\\Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{Box2D\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (OL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Discrete (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Indirect & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & EA & CPPN\&CPG & EA (Mutation) & CPPN & Locomotion& Task Reward\\

\cmidrule{2-11}
& \multirow{2}{*}{Strgar et al.~\cite{Strgar-RSS-24}} & \multirow{2}{*}{\makecell{2024\\~\href{https://sites.google.com/view/eldir}{[link]}}} & \multirow{2}{*}{\makecell{Soft\\Robot}} & \multirow{2}{*}{\makecell{Sim\&Real\\\{Taichi\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Discrete (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & Grad. Opt. & DNN\&CPG & EA (GA) & Vector & Locomotion& Task Reward\\

\cmidrule{2-11}
& \multirow{2}{*}{MEHK~\cite{le2025efficient}} & \multirow{2}{*}{\makecell{2025\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Modular \\Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{Customized\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Indirect & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Partial)& \cellcolor[rgb]{ .851,  .851,  .851}Hybrid\\
%\rule{0pt}{9pt}
& & &  &  & Grad. Opt. & Linear & EA (AME) & CPPN & Locomotion& Task+Hom.\\

\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c|l|c|c|c|ll|ll|ll}
\toprule
\multirow{2}[4]{*}{} & \multicolumn{1}{c|}{\multirow{2}[4]{*}{\textbf{Method}}} & \multicolumn{1}{c|}{\multirow{2}[4]{*}{\textbf{Year}}} & \multirow{2}[4]{*}{\textbf{\makecell{Agent\\Type}}} & \multirow{2}[4]{*}{\textbf{\makecell{Application\\(Sim/Real)}}} & \multicolumn{2}{c|}{\textbf{Controlling Brain}} & \multicolumn{2}{c|}{\textbf{Body Morphology}} & \multicolumn{2}{c}{\textbf{Task Environment}}\\
\cmidrule{6-11}      &       &       &       &       & \textbf{Design Space} & \textbf{Representation} & \textbf{Design Space} & \textbf{Representation}&\textbf{Design Space} & \textbf{Representation} \\
\midrule 
\multirow{4}[2]{*}{\rotatebox[origin=c]{90}{\textbf{EA-Based Methods}}}
& \multirow{2}{*}{Auerbach et al.~\cite{auerbach2011evolving}} & \multirow{2}{*}{\makecell{2011\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Modular\\Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{ODE\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Indirect & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task‑Driven\\
%\rule{0pt}{9pt}
& & &  &  & CPPN-NEAT & RNN  & CPPN-NEAT & CPPN & Navigation& Task Reward\\

\cmidrule{2-11}
& \multirow{2}{*}{Hiller et al.~\cite{hiller2012automatic}} & \multirow{2}{*}{\makecell{2012\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Soft\\Robot}} & \multirow{2}{*}{\makecell{Sim\&Real\\\{Customized\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (OL) & \cellcolor[rgb]{ .851,  .851,  .851}Universal & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & None & CPG & EA & GMM & Locomotion&Task Reward \\

\cmidrule{2-11}
& \multirow{2}{*}{Cheney et al.~\cite{cheney2013unshackling}} & \multirow{2}{*}{\makecell{2013\\~\href{https://www.youtube.com/watch?v=z9ptOeByLA4}{[link]}}} & \multirow{2}{*}{\makecell{Modular\\ Soft Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{VoxCAD\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (OL) & \cellcolor[rgb]{ .851,  .851,  .851}Universal & \cellcolor[rgb]{ .851,  .851,  .851}Discrete (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Indirect & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & None & CPG & CPPN-NEAT & CPPN & Locomotion& Task Reward\\

\cmidrule{2-11}
& \multirow{2}{*}{Cheney et al.~\cite{cheney2014electro}} & \multirow{2}{*}{\makecell{2014\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Modular\\ Soft Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{VoxCAD\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (OL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Discrete (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Indirect & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Partial)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & CPPN-NEAT & CPG & CPPN-NEAT & CPPN & Locomotion& Task Reward\\

% \cmidrule{2-11}
% & \multirow{2}{*}{Brodbeck et al.~\cite{brodbeck2015morphological}} & \multirow{2}{*}{\makecell{2015\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Modular\\ Robot}} & \multirow{2}{*}{\makecell{Real World\\\{-\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (OL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Discrete (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (TS)& \cellcolor[rgb]{ .851,  .851,  .851}Single-Obj.\\
% %\rule{0pt}{9pt}
% & & &  &  & EA (GA) & Oscillations & EA (GA) & Vector & Single Terrain& Locomotion\\

\cmidrule{2-11}
& \multirow{2}{*}{Cheney et al.~\cite{cheney2018scalable}} & \multirow{2}{*}{\makecell{2018\\~\href{https://github.com/ncheney/morphological-innovation-protection}{[link]}}} & \multirow{2}{*}{\makecell{Modular\\Soft Robot}} & \multirow{2}{*}{\makecell{Simulation \\\{VoxCAD\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (OL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Discrete (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Indirect & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & EA (ES) & CPG & EA (ES) & CPPN & Locomotion& Task Reward\\

\cmidrule{2-11}
& \multirow{2}{*}{Kriegman et al.~\cite{kriegman2021fractals}} & \multirow{2}{*}{\makecell{2021\\~\href{https://fractalrobots.github.io/}{[link]}}} & \multirow{2}{*}{\makecell{Modular\\Soft Robot}} & \multirow{2}{*}{\makecell{Sim\&Real \\\{Voxcraft\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (OL) & \cellcolor[rgb]{ .851,  .851,  .851}Universal & \cellcolor[rgb]{ .851,  .851,  .851}Discrete (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Indirect & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & EA (GA) & CPG & EA (GA) & CPPN & Locomotion& Task Reward\\

\cmidrule{2-11}
& \multirow{2}{*}{SGR~\cite{tanaka2022co}} & \multirow{2}{*}{\makecell{2022\\~\href{https://github.com/fhtanaka/SGR}{[link]}}} & \multirow{2}{*}{\makecell{Modular\\Soft Robot}} & \multirow{2}{*}{\makecell{Simulation \\\{EvoGym\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Discrete (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Indirect & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & HyperNEAT & ANN & HyperNEAT & CPPN & Loco.\&Manip.& Task Reward\\

\cmidrule{2-11}
& \multirow{2}{*}{Sathuluri et al.~\cite{sathuluri2023robust}} & \multirow{2}{*}{\makecell{2023\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Robot \\Manipulator}} & \multirow{2}{*}{\makecell{Sim\&Real \\\{Drake\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & EA (CMA-ES) & ID Controller & EA (CMA-ES) & Vector & Manipulation & Task Reward\\

\cmidrule{2-11}
& \multirow{2}{*}{Davis et. al.~\cite{davis2023subtract}} & \multirow{2}{*}{\makecell{2023\\~\href{https://github.com/jbongard/autotomy}{[link]}}} & \multirow{2}{*}{\makecell{Modular\\Soft Robot}} & \multirow{2}{*}{\makecell{Simulation \\\{EvoGym\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Discrete (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & EA (GA) & DNN & EA (GA) & Matrix & Locomotion& Task Reward\\

\cmidrule{2-11}
& \multirow{2}{*}{Bergonti et. al.~\cite{bergonti2024co}} & \multirow{2}{*}{\makecell{2024\\~\href{https://github.com/ami-iit/paper_bergonti_2024_icra_codesign-morphing-drones}{[link]}}} & \multirow{2}{*}{\makecell{Winged\\Drone}} & \multirow{2}{*}{\makecell{Simulation \\\{CasADi\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (OL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Modifiable (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & EA (NSGA-II) & Torques & EA (NSGA-II) & Vector & Flight & Task Reward\\

\cmidrule{2-11}
& \multirow{2}{*}{Ferigo et al.~\cite{ferigo2025totipotent}} & \multirow{2}{*}{\makecell{2025\\~\href{https://github.com/ericmedvet/2dhmsr}{[link]}}} & \multirow{2}{*}{\makecell{Modular\\Soft Robot}} & \multirow{2}{*}{\makecell{Simulation \\\{2D-VSR-Sim\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Discrete (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Indirect & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Partial)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & EA (ES) & ANN & EA (ES) & CPPN & Locomotion& Task Reward\\

\cmidrule{2-11}
& \multirow{2}{*}{STGCN-GA~\cite{zhao2025concurrent}} & \multirow{2}{*}{\makecell{2025\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Modular\\Robot}} & \multirow{2}{*}{\makecell{Simulation \\\{Webots\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Discrete (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Modifiable (Partial)& \cellcolor[rgb]{ .851,  .851,  .851}Hybrid\\
%\rule{0pt}{9pt}
& & &  &  & EA (GA) & DNN & EA (GA)  & Graph & Locomotion& Task+Adapt\\

\midrule
\multirow{9}[2]{*}{\rotatebox[origin=c]{90}{\textbf{RL-Based Methods}}} 
& \multirow{2}{*}{Ha et al.~\cite{ha2019reinforcement}} & \multirow{2}{*}{\makecell{2018\\~\href{https://designrl.github.io/}{[link]}}} & \multirow{2}{*}{\makecell{Legged\\Robot}} & \multirow{2}{*}{\makecell{Simulation \\\{Gym\&Bullet\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & REINFORCE & DNN & REINFORCE & Vector & Locomotion& Task Reward\\

\cmidrule{2-11}%%
& \multirow{2}{*}{Schaff et al.~\cite{schaff2019jointly}} & \multirow{2}{*}{\makecell{2019\\~\href{https://home.ttic.edu/~cbschaff/nlimb/}{[link]}}} & \multirow{2}{*}{\makecell{Legged\\Robot}} & \multirow{2}{*}{\makecell{Simulation \\\{Bullet\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Universal & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & RL (PPO) & DNN & Policy Grad. & Vector (GMM) & Locomotion& Task Reward\\

\cmidrule{2-11}%%
& \multirow{2}{*}{Pathak et al.~\cite{pathak2019learning}} & \multirow{2}{*}{\makecell{2019\\~\href{https://pathak22.github.io/modular-assemblies/}{[link]}}} & \multirow{2}{*}{\makecell{Modular\\Robot}} & \multirow{2}{*}{\makecell{Simulation \\\{Unity\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Universal & \cellcolor[rgb]{ .851,  .851,  .851}Discrete (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Modifiable (Partial)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & RL (PPO) & GNN & RL (PPO) & Graph (GNN) & Locomotion& Task Reward\\

\cmidrule{2-11}
& \multirow{2}{*}{HWASP~\cite{Chen2020HardwareAP}} & \multirow{2}{*}{\makecell{2020\\~\href{https://roamlab.github.io/hwasp/}{[link]}}} & \multirow{2}{*}{\makecell{Robot\\Manipulator}} & \multirow{2}{*}{\makecell{Sim\&Real \\\{MuJoCo\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Modifiable (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & RL (PPO) & DNN & RL (PPO) & Vector & Manipulation& Task Reward\\

\cmidrule{2-11}%%
& \multirow{2}{*}{Whitman et al.~\cite{whitman2020modular2}} & \multirow{2}{*}{\makecell{2020\\~\href{https://youtu.be/f3PhXnuxk7g}{[link]}}} & \multirow{2}{*}{\makecell{Robot\\Manipulator}} & \multirow{2}{*}{\makecell{Simulation \\\{Customized\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (OL) & \cellcolor[rgb]{ .851,  .851,  .851}Universal & \cellcolor[rgb]{ .851,  .851,  .851}Discrete (F) & \cellcolor[rgb]{ .851,  .851,  .851}Indirect & \cellcolor[rgb]{ .851,  .851,  .851}Modifiable (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & IK Solver & Torques & RL (Q-Learning) & Vector (DQN) & Target Reaching& Task Reward \\

\cmidrule{2-11}%%
& \multirow{2}{*}{Transform2Act~\cite{yuan2022transformact}} & \multirow{2}{*}{\makecell{2022\\~\href{https://sites.google.com/view/transform2act}{[link]}}} & \multirow{2}{*}{\makecell{Rigid\\Robot}} & \multirow{2}{*}{\makecell{Simulation \\\{MuJoCo\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Indirect & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Partial)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & RL (PPO) & GNN & RL (PPO) & Graph (GNN) & Locomotion& Task Reward\\

\cmidrule{2-11}%%
& \multirow{2}{*}{N-LIMB~\cite{schaff2022n}} & \multirow{2}{*}{\makecell{2022\\~\href{https://github.com/cbschaff/nlimb2}{[link]}}} & \multirow{2}{*}{\makecell{Legged\\Robot}} & \multirow{2}{*}{\makecell{Simulation \\\{Isaac Gym\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Universal & \cellcolor[rgb]{ .851,  .851,  .851}Discrete (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Indirect & \cellcolor[rgb]{ .851,  .851,  .851}Modifiable (Partial)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & RL (PPO) & Transformer & Policy Grad. & Grammar (Trans.) & Locomotion& Task Reward\\

\cmidrule{2-11}%%
& \multirow{2}{*}{Schaff et al.~\cite{schaff2022soft}} & \multirow{2}{*}{\makecell{2022\\~\href{https://sites.google.com/ttic.edu/evolving-soft-robots}{[link]}}} & \multirow{2}{*}{\makecell{Soft\\Robot}} & \multirow{2}{*}{\makecell{Sim\&Real \\\{SOFA\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Universal & \cellcolor[rgb]{ .851,  .851,  .851}Discrete (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Partial)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & RL (SAC) & DNN & Dist. Adapt. & Vector (Gibbs.) & Locomotion& Task Reward\\

\cmidrule{2-11}%%
& \multirow{2}{*}{CuCo~\cite{wang2023curriculum}} & \multirow{2}{*}{\makecell{2023\\~\href{https://github.com/Yuxing-Wang-THU/ModularEvoGym}{[link]}}} & \multirow{2}{*}{\makecell{Modular\\Soft Robot}} & \multirow{2}{*}{\makecell{Simulation \\\{EvoGym\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Universal & \cellcolor[rgb]{ .851,  .851,  .851}Discrete (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Indirect & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Partial)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & RL (PPO) & Transformer & RL (PPO) & Vector (NCA) & Loco.\&Manip.&Task Reward \\

\cmidrule{2-11}%%
& \multirow{2}{*}{PreCo~\cite{wang2023preco}} & \multirow{2}{*}{\makecell{2023\\~\href{https://github.com/Yuxing-Wang-THU/ModularEvoGym}{[link]}}} & \multirow{2}{*}{\makecell{Modular\\Soft Robot}} & \multirow{2}{*}{\makecell{Simulation \\\{EvoGym\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Universal & \cellcolor[rgb]{ .851,  .851,  .851}Discrete (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Indirect & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Partial)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & RL (PPO) & Transformer & RL (PPO) & Vector (Trans.) & Loco.\&Manip.& Task Reward\\

\cmidrule{2-11}%%
& \multirow{2}{*}{SARD~\cite{dong2023symmetry}} & \multirow{2}{*}{\makecell{2023\\~\href{https://sites.google.com/view/robot-design}{[link]}}} & \multirow{2}{*}{\makecell{Rigid\\Robot}} & \multirow{2}{*}{\makecell{Simulation \\\{MuJoCo\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Universal & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Indirect & \cellcolor[rgb]{ .851,  .851,  .851}Modifiable (Partial)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & RL (PPO) & GNN & RL (PPO) & Graph (GNN) & Loco.\&Manip.& Task Reward\\

\cmidrule{2-11}%%
& \multirow{2}{*}{Sun et al.~\cite{sun2023co}} & \multirow{2}{*}{\makecell{2023\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Modular\\Robot}} & \multirow{2}{*}{\makecell{Simulation \\\{Webots\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Universal & \cellcolor[rgb]{ .851,  .851,  .851}Discrete (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Indirect & \cellcolor[rgb]{ .851,  .851,  .851}Modifiable (Partial)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & RL (TD3) & DNN & RL (Q-Learning) & Matrix (DQN) & Locomotion& Task Reward\\

\cmidrule{2-11}%%
& \multirow{2}{*}{Liu et al.~\cite{liu2023learning}} & \multirow{2}{*}{\makecell{2023\\~\href{https://robotic-tool-design.github.io/}{[link]}}} & \multirow{2}{*}{\makecell{Robotic\\Tools}} & \multirow{2}{*}{\makecell{Sim\&Real \\\{Bullet\&Box2D\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Universal & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Modifiable (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & RL (PPO) & GNN & RL (PPO) & Vector (GNN) & Manipulation&Task Reward \\

\cmidrule{2-11}%%
& \multirow{2}{*}{MORPH~\cite{he2024morph}} & \multirow{2}{*}{\makecell{2024\\~\href{https://roamlab.github.io/morph/}{[link]}}} & \multirow{2}{*}{\makecell{Robot\\Manipulator}} & \multirow{2}{*}{\makecell{Simulation \\\{MuJoCo\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & RL (PG) & DNN & EA\&RL & Vector & Manipulation& Task Reward\\

\cmidrule{2-11}%%
& \multirow{2}{*}{CompetEvo~\cite{huang2024competevo}} & \multirow{2}{*}{\makecell{2024\\~\href{https://competevo.github.io/}{[link]}}} & \multirow{2}{*}{\makecell{Legged\\Robot}} & \multirow{2}{*}{\makecell{Simulation \\\{MuJoCo\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & RL (PPO) & DNN & RL (PPO) & Vector (DNN) & Competition&Task Reward \\

\cmidrule{2-11}%%
& \multirow{2}{*}{Li et al.~\cite{li2024reinforcement}} & \multirow{2}{*}{\makecell{2024\\~\href{https://github.com/iffiX/RL4design}{[link]}}} & \multirow{2}{*}{\makecell{Modular\\Soft Robot}} & \multirow{2}{*}{\makecell{Simulation \\\{Customized\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (OL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Discrete (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Indirect & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & None & CPG & RL (PPO) & Tensor (DNN) & Locomotion& Task Reward\\

\cmidrule{2-11}%%
& \multirow{2}{*}{BodyGen~\cite{lu2025bodygen}} & \multirow{2}{*}{\makecell{2024\\~\href{https://genesisorigin.github.io/}{[link]}}} & \multirow{2}{*}{\makecell{Legged\\ Robot}} & \multirow{2}{*}{\makecell{Simulation \\\{MuJoCo\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Universal & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Indirect & \cellcolor[rgb]{ .851,  .851,  .851}Modifiable (Partial)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & RL (PPO) & Transformer & RL (PPO) & Vector (Trans.) & Locomotion& Task Reward\\

\midrule
\multirow{9}[2]{*}{\rotatebox[origin=c]{90}{\textbf{Physics-Based Methods}}} 
& \multirow{2}{*}{Spielberg et al.~\cite{spielberg2017functional}} & \multirow{2}{*}{\makecell{2017\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Legged\\Robot}} & \multirow{2}{*}{\makecell{Sim\&Real \\\{Drake\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (OL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & Traj. Opt. & Torques & NLP Solver & Vector & Locomotion & Task Loss \\

\cmidrule{2-11}
& \multirow{2}{*}{Desai et al.~\cite{desai2018interactive}} & \multirow{2}{*}{\makecell{2018\\~\href{https://www.youtube.com/watch?v=zrMZBgTbJho}{[link]}}} & \multirow{2}{*}{\makecell{Legged\\Robot}} & \multirow{2}{*}{\makecell{Simulation \\\{Customized\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (OL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & Grad. opt. & Torques & Adjoint Method & Vector & Locomotion & Task Loss \\

\cmidrule{2-11}
& \multirow{2}{*}{Spielberg et al.~\cite{spielberg2019learning}} & \multirow{2}{*}{\makecell{2019\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Soft\\ Robot}} & \multirow{2}{*}{\makecell{Simulation \\\{ChainQueen\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & Grad. Opt. & DNN & Grad. Opt. & Vector & Locomotion& Task Loss \\

\cmidrule{2-11}
& \multirow{2}{*}{Bravo et al.~\cite{bravo2020one}} & \multirow{2}{*}{\makecell{2020\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Rigid\\ Robot}} & \multirow{2}{*}{\makecell{Simulation \\\{Customized\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (OL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Modifiable (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & Stoc. Prog. & Torques & Stoc. Prog. & Vector & Loco.\&Manip.& Task Loss \\

\cmidrule{2-11}
& \multirow{2}{*}{Spielberg et al.~\cite{spielberg2021co}} & \multirow{2}{*}{\makecell{2021\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Soft\\ Robot}} & \multirow{2}{*}{\makecell{Simulation \\\{ChainQueen\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & Grad Opt. & DNN & Grad. Opt. & Particle Sets & Loco.\&Sensing & Task Loss \\

\cmidrule{2-11}%%
& \multirow{2}{*}{DiffHand~\cite{xu2021end}} & \multirow{2}{*}{\makecell{2021\\~\href{https://diffhand.csail.mit.edu/}{[link]}}} & \multirow{2}{*}{\makecell{Robot\\ Manipulator}} & \multirow{2}{*}{\makecell{Sim\&Real \\\{Redmax\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (OL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & Grad. Opt. & Torques & Grad. Opt. & Vector & Manipulation& Task Loss \\

\cmidrule{2-11}%%
& \multirow{2}{*}{DiffAcqua~\cite{ma2021diffaqua}} & \multirow{2}{*}{\makecell{2021\\~\href{https://diffaqua.csail.mit.edu/}{[link]}}} & \multirow{2}{*}{\makecell{Soft\\Swimmers}} & \multirow{2}{*}{\makecell{Simulation \\\{Taichi \}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL\&OL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Indirect & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & Grad. Opt. & DNN\&CPG & Grad. Opt. & Wass. Bary. & Swimming& Task Loss \\

\cmidrule{2-11}%%
& \multirow{2}{*}{Sartore et al.~\cite{sartore2022optimization}} & \multirow{2}{*}{\makecell{2022\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Humanoid \\Robot}} & \multirow{2}{*}{\makecell{Simulation \\\{CasADi\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (OL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & Grad. Opt. & Torques & Grad. Opt. & Vector & Payload Lifting & Task Loss \\

\cmidrule{2-11}%%
& \multirow{2}{*}{Yuhn et al.~\cite{yuhn20234d}} & \multirow{2}{*}{\makecell{2023\\~\href{https://www.youtube.com/watch?v=sPY2jcAsNYs}{[link]}}} & \multirow{2}{*}{\makecell{Soft \\Robot}} & \multirow{2}{*}{\makecell{Simulation \\\{Taichi\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (OL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & Grad. Opt. & Pulse Signals & Grad. Opt. & Density & Locomotion & Task Loss \\

\cmidrule{2-11}
& \multirow{2}{*}{Matthews et al.~\cite{matthews2023efficient}} & \multirow{2}{*}{\makecell{2023\\~\href{https://github.com/robodiff/robodiff}{[link]}}} & \multirow{2}{*}{\makecell{Soft \\Robot}} & \multirow{2}{*}{\makecell{Sim\&Real \\\{Customized\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (OL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & Grad. Opt. & CPG & Grad. Opt. & Particle Sets & Loco.\&Manip. & Task Loss \\

\cmidrule{2-11}%%
& \multirow{2}{*}{SoftZoo~\cite{wang2023softzoo}} & \multirow{2}{*}{\makecell{2023\\~\href{https://sites.google.com/view/softzoo-iclr-2023}{[link]}}} & \multirow{2}{*}{\makecell{Soft\\Robot}} & \multirow{2}{*}{\makecell{Simulation \\\{Taichi\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid & \cellcolor[rgb]{ .851,  .851,  .851}Modifiable (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & Grad. Opt. & DNN\&CPG & Grad. Opt. & Customized & Locomotion & Task Loss \\

\cmidrule{2-11}
& \multirow{2}{*}{Sato et al.~\cite{sato2023topology}} & \multirow{2}{*}{\makecell{2023\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Soft\\Robot}} & \multirow{2}{*}{\makecell{Simulation \\\{Taichi\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (OL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & Grad. Opt. & CPG & Grad. Opt. & Density & Locomotion & Task Loss \\

\cmidrule{2-11}%%
& \multirow{2}{*}{Task2Morph~\cite{cai2023task2morph}} & \multirow{2}{*}{\makecell{2023\\~\href{https://github.com/HPCL-EI/Task2Morph}{[link]}}} & \multirow{2}{*}{\makecell{Robot \\Manipulator}} & \multirow{2}{*}{\makecell{Simulation \\\{Redmax\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (OL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Modifiable (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & Grad. Opt. & Torques & Grad. Opt. & Vector & Manipulation & Task Loss \\

\bottomrule
\end{tabular}
\begin{tabular}{c|l|c|c|c|ll|ll|ll}
\toprule
\multirow{2}[4]{*}{} & \multicolumn{1}{c|}{\multirow{2}[4]{*}{\textbf{Method}}} & \multicolumn{1}{c|}{\multirow{2}[4]{*}{\textbf{Year}}} & \multirow{2}[4]{*}{\textbf{\makecell{Agent\\Type}}} & \multirow{2}[4]{*}{\textbf{\makecell{Application\\(Sim/Real)}}} & \multicolumn{2}{c|}{\textbf{Controlling Brain}} & \multicolumn{2}{c|}{\textbf{Body Morphology}} & \multicolumn{2}{c}{\textbf{Task Environment}}\\
\cmidrule{6-11}      &       &       &       &       & \textbf{Design Space} & \textbf{Representation} & \textbf{Design Space} & \textbf{Representation}&\textbf{Design Space} & \textbf{Representation} \\
\midrule
%\multirow{3}[2]{*}{\rotatebox[origin=c]{90}{\textbf{Physics-Based}}} 

& \multirow{2}{*}{Cochevelou et al.~\cite{cochevelou2023differentiable}} & \multirow{2}{*}{\makecell{2023\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Soft \\Robot}} & \multirow{2}{*}{\makecell{Simulation \\\{Taichi\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (OL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & Grad. Opt. & CPG & Grad. Opt. & Tensor & Locomotion & Task Loss \\

\cmidrule{2-11}
& \multirow{2}{*}{Ghansah et al.~\cite{ghansah2023humanoid}} & \multirow{2}{*}{\makecell{2023\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Humanoid \\Robot}} & \multirow{2}{*}{\makecell{Sim\&Real \\\{Customized\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & Traj. Opt. & Torques & Traj. Opt. & Vector & Locomotion & Task Loss \\

\cmidrule{2-11}
& \multirow{2}{*}{Li et al.~\cite{lirobottool2023}} & \multirow{2}{*}{\makecell{2023\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Robot\\Tools}} & \multirow{2}{*}{\makecell{Sim\&Real \\\{DiffHand\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (OL) & \cellcolor[rgb]{ .851,  .851,  .851}Universal  & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Modifiable (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & None & Torques & Grad. Opt. & Vector & Manipulation & Task Loss \\

\cmidrule{2-11}
& \multirow{2}{*}{Kobayashi et al.~\cite{kobayashi2024computational}} & \multirow{2}{*}{\makecell{2024\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Soft \\Robot}} & \multirow{2}{*}{\makecell{Sim\&Real \\\{Taichi\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (OL) & \cellcolor[rgb]{ .851,  .851,  .851}Universal & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & None & Pneumatic Signals & Grad. Opt. & Density & Locomotion & Task Loss \\

\cmidrule{2-11}
& \multirow{2}{*}{Bravo et al.~\cite{bravo2024engineering}} & \multirow{2}{*}{\makecell{2024\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Legged \\Robot}} & \multirow{2}{*}{\makecell{Sim\&Real \\\{CasADi\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Modifiable (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & Grad. Opt. & Torques & Grad. Opt. & Vector & Locomotion & Task Loss \\

\cmidrule{2-11}
& \multirow{2}{*}{Vaish et al.~\cite{vaish2024co}} & \multirow{2}{*}{\makecell{2024\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Robot \\Manipulator}} & \multirow{2}{*}{\makecell{Simulation \\\{Customized\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (OL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Modifiable (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & Grad. Opt. & Torques & Grad. Opt. & Vector & Manipulation & Task Loss \\

\cmidrule{2-11}
& \multirow{2}{*}{Sato et. al.~\cite{sato2025computational}} & \multirow{2}{*}{\makecell{2025\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Soft \\Robot}} & \multirow{2}{*}{\makecell{Simulation \\\{Taichi\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Modifiable (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task-Driven\\
%\rule{0pt}{9pt}
& & &  &  & Grad. Opt. & DNN & Grad. Opt. & Density & Locomotion & Task Loss \\

\midrule
\multirow{3}[2]{*}{\rotatebox[origin=c]{90}{\textbf{Diversity-Based Methods}}} 
% & \multirow{2}{*}{Krvcah et al.~\cite{krvcah2010solving}} & \multirow{2}{*}{\makecell{2010\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Virtual\\Creature}} & \multirow{2}{*}{\makecell{Simulation\\\{ODE\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Indirect & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Partial)& \cellcolor[rgb]{ .851,  .851,  .851}Hybrid\\
% %\rule{0pt}{9pt}
% & & &  &  & EA (NEAT) & ANN  & EA (NEAT) & Nested Graph & Loco.\&Navi.& Task+Novelty\\

% \cmidrule{2-11}
% & \multirow{2}{*}{Lehman et al.~\cite{lehman2011evolving}} & \multirow{2}{*}{\makecell{2011\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Virtual\\Creature}} & \multirow{2}{*}{\makecell{Simulation\\\{ODE\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Indirect & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Partial)& \cellcolor[rgb]{ .851,  .851,  .851}Hybrid\\
% %\rule{0pt}{9pt}
% & & &  &  & EA (NSGA‑II) & ANN  & EA (NSGA‑II) & Nested Graph & Loco.\&Navi.& Task+Novelty\\

% \cmidrule{2-11}%%
& \multirow{2}{*}{Nordmoen et al.~\cite{nordmoen2020quality}} & \multirow{2}{*}{\makecell{2020\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Modular \\Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{Bullet\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (OL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Hybrid\\
%\rule{0pt}{9pt}
& & &  &  & EA (QD) & CPG  & EA (QD) & Graph & Locomotion & Task+Diversity\\

\cmidrule{2-11}
& \multirow{2}{*}{Howard et al.~\cite{howard2020diversity}} & \multirow{2}{*}{\makecell{2020\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Legged \\Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{Bullet\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (OL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Hybrid \\
%\rule{0pt}{9pt}
& & &  &  & EA (QD) & CPG  & EA (QD) & Vector & Locomotion& Task+Diversity\\

\cmidrule{2-11}
& \multirow{2}{*}{Nordmoen et al.~\cite{nordmoen2021map}} & \multirow{2}{*}{\makecell{2021\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Modular \\Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{Bullet\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (OL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Hybrid \\
%\rule{0pt}{9pt}
& & &  &  & EA (QD) & CPG  & EA (QD) & Graph & Locomotion& Task+Diversity\\

\cmidrule{2-11}%%
& \multirow{2}{*}{Zardini et al.~\cite{zardini2021seeking}} & \multirow{2}{*}{\makecell{2020\\~\href{https://www.youtube.com/playlist?list=PLtSGcQw3Wpzzoa3nev1RUmMGRSFb18jFf}{[link]}}} & \multirow{2}{*}{\makecell{Modular \\Soft Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{Bullet\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Hybrid\\
%\rule{0pt}{9pt}
& & &  &  & EA (NEAT) & DNN & EA (QD) & Vector & Locomotion& Task+Diversity\\

\cmidrule{2-11}
& \multirow{2}{*}{Norstein et al.~\cite{norstein2023effects}} & \multirow{2}{*}{\makecell{2023\\~\href{https://github.com/EmmaStensby/modular-robots-sea}{[link]}}} & \multirow{2}{*}{\makecell{Modular \\Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{Unity\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (OL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Task‑Driven\\
%\rule{0pt}{9pt}
& & &  &  & EA (QD) & CPG & EA (QD) & Tree & Locomotion& Task Reward\\

\cmidrule{2-11}%%
& \multirow{2}{*}{Xie et al.~\cite{xie2024map}} & \multirow{2}{*}{\makecell{2024\\~\href{}{[---]}}} & \multirow{2}{*}{\makecell{Soft\\Gripper}} & \multirow{2}{*}{\makecell{Sim\&Real\\\{COMSOL\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (OL) & \cellcolor[rgb]{ .851,  .851,  .851}Universal & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Hybrid\\
%\rule{0pt}{9pt}
& & &  &  & None & None & EA (QD) & Vector & Manipulation& Task+Diversity\\

\cmidrule{2-11}%%
& \multirow{2}{*}{No-Brainer~\cite{mertan2024no}} & \multirow{2}{*}{\makecell{2024\\~\href{https://github.com/mertan-a/no-brainer}{[link]}}} & \multirow{2}{*}{\makecell{Modular\\Soft Robot}} & \multirow{2}{*}{\makecell{Simulation \\\{EvoGym\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (OL) & \cellcolor[rgb]{ .851,  .851,  .851}Universal & \cellcolor[rgb]{ .851,  .851,  .851}Discrete (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Indirect & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Hybrid\\
%\rule{0pt}{9pt}
& & &  &  & None & Stimuli & EA (QD) & CPPN & Locomotion & Task+Diversity\\

\cmidrule{2-11}
& \multirow{2}{*}{Mertan et al.~\cite{mertan2025controller}} & \multirow{2}{*}{\makecell{2025\\~\href{https://github.com/mertan-a/pollination}{[link]}}} & \multirow{2}{*}{\makecell{Modular\\Soft Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{EvoGym\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid  & \cellcolor[rgb]{ .851,  .851,  .851}Discrete (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Indirect & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Full)& \cellcolor[rgb]{ .851,  .851,  .851}Hybrid \\
%\rule{0pt}{9pt}
& & &  &  & EA (QD) & DNN & EA (QD) & CPPN & Loco.\&Manip.& Task+Diversity\\

\cmidrule{2-11}
& \multirow{2}{*}{Mkhatshwa et al.~\cite{mkhatshwa2025body}} & \multirow{2}{*}{\makecell{2025\\~\href{https://github.com/Body-Brain-QD-in-Robotic-Swarms/TELO-2023}{[link]}}} & \multirow{2}{*}{\makecell{Swarm \\Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{RoboGen\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Individual & \cellcolor[rgb]{ .851,  .851,  .851}Continuous (F) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Modifiable (Partial)& \cellcolor[rgb]{ .851,  .851,  .851}Hybrid\\
%\rule{0pt}{9pt}
& & &  &  & EA (QD) & DNN & EA (QD) & Vector & Object Transport & Task+Diversity\\

\cmidrule{2-11}
& \multirow{2}{*}{3B-QD~\cite{nadizar2025enhancing}} & \multirow{2}{*}{\makecell{2025\\~\href{https://github.com/giorgia-nadizar/BBB-QD}{[link]}}} & \multirow{2}{*}{\makecell{Modular\\Soft Robot}} & \multirow{2}{*}{\makecell{Simulation\\\{EvoGym\}}} & \cellcolor[rgb]{ .851,  .851,  .851}Learnable (CL) & \cellcolor[rgb]{ .851,  .851,  .851}Hybrid & \cellcolor[rgb]{ .851,  .851,  .851}Discrete (UF) & \cellcolor[rgb]{ .851,  .851,  .851}Direct & \cellcolor[rgb]{ .851,  .851,  .851}Predefined (Partial)& \cellcolor[rgb]{ .851,  .851,  .851}Hybrid \\
%\rule{0pt}{9pt}
& & &  &  & EA (QD) & DNN & EA (QD) & Matrix & Loco.\&Manip.& Task+Diversity\\

\bottomrule
\end{tabular}
